A Proof of the Weak Simplex Conjecture

We solve a long-standing open problem about the optimal codebook structure of codes in $n$-dimensional Euclidean space that consist of $n+1$ codewords subject to a codeword energy constraint, in terms of minimizing the average decoding error probability. The conjecture states that optimal codebooks are formed by the $n+1$ vertices of a regular simplex (the $n$-dimensional generalization of a regular tetrahedron) inscribed in the unit sphere. A self-contained proof of this conjecture is provided that hinges on symmetry arguments and leverages a relaxation approach that consists in jointly optimizing the codebook and the decision regions, rather than the codeword locations alone.

==> tikz/2d-sphere_optimal_regions.tex <==
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={2pt}}

\begin{tikzpicture}[font=\footnotesize, scale=1.2]
\useasboundingbox (-1.5,-1.3) rectangle (1.5,1.3) ;
\filldraw[draw=none, fill=blue, opacity=0.1] (0,0) circle (1) ; 
\coordinate (w1) at (+170:1) ;
\coordinate (w2) at (+45:1) ;
\coordinate (w3) at (-30:1) ;
\coordinate (O) at (0,0) ;
\filldraw (w1) circle (1pt) node[above left] {$\bm{w}_1$} ;
\filldraw (w2) circle (1pt) node[above right] {$\bm{w}_2$} ;
\filldraw (w3) circle (1pt) node[below right] {$\bm{w}_3$} ;
\coordinate (v1) at ({-30+0.5*(45+30)}:1) ;
\coordinate (v2) at ({+170+0.5*(190-30)}:1) ;
\coordinate (v3) at ({+45+0.5*(170-45)}:1) ;
\draw[densely dotted] (O) -- ($1.3*(v1)$) ;
\draw[densely dotted] (O) -- ($1.3*(v2)$) ;
\draw[densely dotted] (O) -- ($1.3*(v3)$) ;
\draw (v1) circle (1pt) node[above] {$\bm{v}_1$};
\draw (v2) circle (1pt) node[above] {$\bm{v}_2$};
\draw (v3) circle (1pt) node[above] {$\bm{v}_3$};
\node[cross] at (O) {} ;
% simple quotes
\draw[shift={({-30+0.25*(45+30)+90}:0.0mm)}] ({-30+0.25*(45+30)}:0.95) -- ({-30+0.25*(45+30)}:1.05) ;
\draw[shift={({-30+0.75*(45+30)+90}:0.0mm)}] ({-30+0.75*(45+30)}:0.95) -- ({-30+0.75*(45+30)}:1.05) ;
% double quotes
\draw[shift={({+170+0.25*(190-30)+90}:0.2mm)}]  ({+170+0.25*(190-30)}:0.95) -- ({+170+0.25*(190-30)}:1.05) ;
\draw[shift={({+170+0.25*(190-30)+90}:-0.2mm)}]  ({+170+0.25*(190-30)}:0.95) -- ({+170+0.25*(190-30)}:1.05) ;
\draw[shift={({+170+0.75*(190-30)+90}:0.2mm)}]  ({+170+0.75*(190-30)}:0.95) -- ({+170+0.75*(190-30)}:1.05) ;
\draw[shift={({+170+0.75*(190-30)+90}:-0.2mm)}]  ({+170+0.75*(190-30)}:0.95) -- ({+170+0.75*(190-30)}:1.05) ;
% triple quotes
\draw[shift={({+45+0.25*(170-45)+90}:-0.4mm)}]  ({+45+0.25*(170-45)}:0.95) -- ({+45+0.25*(170-45)}:1.05) ;
\draw[shift={({+45+0.25*(170-45)+90}:+0.0mm)}]  ({+45+0.25*(170-45)}:0.95) -- ({+45+0.25*(170-45)}:1.05) ;
\draw[shift={({+45+0.25*(170-45)+90}:+0.4mm)}]  ({+45+0.25*(170-45)}:0.95) -- ({+45+0.25*(170-45)}:1.05) ;
\draw[shift={({+45+0.75*(170-45)+90}:-0.4mm)}]  ({+45+0.75*(170-45)}:0.95) -- ({+45+0.75*(170-45)}:1.05) ;
\draw[shift={({+45+0.75*(170-45)+90}:+0.0mm)}]  ({+45+0.75*(170-45)}:0.95) -- ({+45+0.75*(170-45)}:1.05) ;
\draw[shift={({+45+0.75*(170-45)+90}:+0.4mm)}]  ({+45+0.75*(170-45)}:0.95) -- ({+45+0.75*(170-45)}:1.05) ;
% decision region labels
\node at ({0.5*(-30+0.5*(45+30) + 45+0.5*(170-45))}:0.4) {$\mathcal{D}_2$} ;
\node at ({0.5*(+45+0.5*(170-45) + 170+0.5*(190-30))}:0.4) {$\mathcal{D}_1$} ;
\node at ({0.5*(+170+0.5*(190-30) -360 -30+0.5*(45+30))}:0.4) {$\mathcal{D}_3$} ;
\end{tikzpicture}


==> tikz/2d-sphere_relaxation.tex <==
\tikzset{cross/.style={cross out, draw=black, fill=none, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={2pt}}

\begin{tikzpicture}[font=\footnotesize, scale=1.2]
\useasboundingbox (-1.5,-1.3) rectangle (1.5,1.3) ;
\filldraw[draw=none, fill=blue, opacity=0.1] (0,0) circle (1) ; 
\coordinate (w1) at (190:1) ;
\coordinate (w2) at (40:1) ;
\coordinate (w3) at (-30:1) ;
\coordinate (O) at (0,0) ;
\filldraw (w1) circle (1pt) node[above left] {$\bm{w}_1$} ;
\filldraw (w2) circle (1pt) node[above right] {$\bm{w}_2$} ;
\filldraw (w3) circle (1pt) node[below right] {$\bm{w}_3$} ;
\coordinate (v1) at (10:1) ;
\coordinate (v2) at (220:1) ;
\coordinate (v3) at (85:1) ;
\draw[densely dotted] (O) -- ($1.3*(v1)$) ;
\draw[densely dotted] (O) -- ($1.3*(v2)$) ;
\draw[densely dotted] (O) -- ($1.3*(v3)$) ;
\draw (v1) circle (1pt) node[above] {$\bm{v}_1$};
\draw (v2) circle (1pt) node[above] {$\bm{v}_2$};
\draw (v3) circle (1pt) node[above] {$\bm{v}_3$};
\node[cross] at (O) {} ;
% decision region labels
\node at ({0.5*(85+220)}:0.4) {$\mathcal{D}_1$} ;
\node at ({0.5*(10+85)}:0.4) {$\mathcal{D}_2$} ;
\node at ({0.5*(220+10-360)}:0.4) {$\mathcal{D}_3$} ;
\end{tikzpicture}


==> tikz/3d-sphere.tex <==
\tdplotsetmaincoords{0}{0}

\begin{tikzpicture}[scale=1.6,tdplot_main_coords]

\shadedraw[tdplot_screen_coords, ball color=blue, line width=0, opacity=0.2, draw=none] (0,0) circle (1);
\coordinate (O) at (0,0,0);

\coordinate (w1) at (  0.050000,  0.080000,  0.995540 ) ;
\coordinate (w2) at (  0.685273, -0.099641, -0.721438 ) ;
\coordinate (w3) at ( -0.650000, -0.575649, -0.496113 ) ;
\coordinate (w4) at ( -0.225596,  0.900000, -0.372970 ) ;

\coordinate (v1) at ( -0.2138,  0.1421, -0.9665 ) ;
\coordinate (v2) at ( -0.9155,  0.2361,  0.3258 ) ;
\coordinate (v3) at (  0.7580,  0.6154,  0.2161 ) ;
\coordinate (v4) at (  0.3609, -0.9043,  0.2281 ) ;

\coordinate (v12) at ( -0.9610,  0.2764, 0 ) ;
\coordinate (v13) at (  0.7392,  0.6735, 0 ) ;
\coordinate (v14) at (  0.3358, -0.9419, 0 ) ;

% v1, v2, v3, v4
\filldraw[black!40] (v1) circle (0.2mm) node[above]{\small $v_1$};
\draw (v2) circle (0.2mm) node[left]{$v_2$};
\draw (v3) circle (0.2mm) node[above right]{$v_3$};
\draw (v4) circle (0.2mm) node[below]{$v_4$};

\filldraw (w1) circle (0.2mm) node[above]{$w_1$};
\filldraw[black!40] (w2) circle (0.2mm) node[above]{$w_2$};
\filldraw[black!40] (w3) circle (0.2mm) node[above right]{$w_3$};
\filldraw[black!40] (w4) circle (0.2mm) node[above left]{$w_4$};

% v2 -- v3
\tdplotdefinepoints(0,0,0)( -0.9155, 0.2361, 0.3258 )( 0.7580, 0.6154, 0.2161 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}
% v3 -- v4
\tdplotdefinepoints(0,0,0)( 0.7580, 0.6154, 0.2161 )( 0.3609, -0.9043, 0.2281 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}
% v2 -- v4
\tdplotdefinepoints(0,0,0)( -0.9155, 0.2361, 0.3258 )( 0.3609, -0.9043, 0.2281 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}

% Due to numerical issues, zeros in the coordinates below have been turned into 0.0001
% v1 -- v2
\tdplotdefinepoints(0,0,0)( -0.2138, 0.1421, -0.9665 )( -0.9610, 0.2764, 0.0001 )
\tdplotdrawpolytopearc[densely dotted, black!40]{1}{anchor=west}{}
\tdplotdefinepoints(0,0,0)( -0.9610, 0.2764, 0.0001 )( -0.9155, 0.2361, 0.3258 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}
% v1 -- v3
\tdplotdefinepoints(0,0,0)( -0.2138, 0.1421, -0.9665 )( 0.7392, 0.6735, 0.0001 )
\tdplotdrawpolytopearc[densely dotted, black!40]{1}{anchor=west}{}
\tdplotdefinepoints(0,0,0)( 0.7392, 0.6735, 0.0001 )( 0.7580, 0.6154, 0.2161 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}
% v1 -- v4
\tdplotdefinepoints(0,0,0)( -0.2138, 0.1421, -0.9665 )( 0.3358, -0.9419, 0.0001 )
\tdplotdrawpolytopearc[densely dotted, black!40]{1}{anchor=west}{}
\tdplotdefinepoints(0,0,0)( 0.3358, -0.9419, 0.0001 )( 0.3609, -0.9043, 0.2281 )
\tdplotdrawpolytopearc[densely dotted]{1}{anchor=west}{}

\end{tikzpicture}


==> tikz/cone.tex <==
\begin{tikzpicture}[scale=0.6]
	\filldraw[draw=none, fill=blue, opacity=0.1] (190:2cm) circle (2) ; 
	\draw (0,0) --+ (10:3cm) coordinate (v1tipp) ;
	\draw (0,0) --++ (180+10:2) coordinate (origin) --++ (160:5) node[pos=0.7, above] {$\mathcal{D}_i$} ;
	\draw[fill=black] (origin) circle (1.5pt) ;
	\draw[->] (origin) --+ (50:2cm) coordinate (ctip) node[above right] {$\bm{c}$} ;
	\draw[->] (origin) --+ (10:2cm) coordinate (v1tip) node[below] {$\bm{v}_1$} ;
	\draw[->] (origin) --+ (160:2cm) coordinate (v2tip) node[above] {$\bm{v}_2$} ;
	\draw[<-, densely dotted] (origin) -- node[above, sloped, pos=0.55] {\footnotesize $2\sigma\bm{c} u_1$} +(50+180:1.5cm) ;
	\draw (ctip) --+ (50+90:2cm) coordinate (xsegmentl) --+ (50-90:4cm) coordinate (xsegmentr);
	\begin{scope}[shift=(50+180:1.5cm)]
		\draw (10:3) coordinate (v1tippdown) -- (180+10:2) coordinate (origin) --++ (160:5) node[pos=0.7, above] {$\bar{\mathcal{D}_i}$} ;
	\end{scope}
	\coordinate (i1) at (intersection of xsegmentl--xsegmentr and v1tip--v1tipp) ;
	\coordinate (i2) at (intersection of xsegmentl--xsegmentr and v1tippdown--origin) ;
	\fill[gray, opacity=0.2] (i2) -- (i1) -- (v1tipp) -- (v1tippdown) ;
\end{tikzpicture}

